An estimation of cattle movement parameters in the Central States of the US

The characterization of cattle demographics and especially movements is an essential component in the modeling of dynamics in cattle systems, yet for cattle systems of the United States (US), this is missing. Through a large-scale maximum entropy optimization formulation, we estimate cattle movement parameters to characterize the movements of cattle across $10$ Central States and $1034$ counties of the United States. Inputs to the estimation problem are taken from the United States Department of Agriculture National Agricultural Statistics Service database and are pre-processed in a pair of tightly constrained optimization problems to recover non-disclosed elements of data. We compare stochastic subpopulation-based movements generated from the estimated parameters to operation-based movements published by the United States Department of Agriculture. For future Census of Agriculture distributions, we propose a series of questions that enable improvements for our method without compromising the privacy of cattle operations. Our novel method to estimate cattle movements across large US regions characterizes county-level stratified subpopulations of cattle for data-driven livestock modeling. Our estimated movement parameters suggest a significant risk level for US cattle systems.

==> (inline-0) <==
\begin{longtable}{|l|c|c|c|c|}
\hline
\textbf{State} & \textbf{Count} & \textbf{Count} $\%$ & \textbf{Head} & \textbf{Head} $\%$ \\
\hline
\endfirsthead
\multicolumn{5}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
\textbf{State} & \textbf{Count} & \textbf{Count} $\%$ & \textbf{Head} & \textbf{Head} $\%$ \\
\hline
\endhead
\hline \multicolumn{5}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\caption{Totals and percentages of estimated cattle populations}
\endlastfoot
% Table generated by Excel2LaTeX
    Arkansas & $170$ & $10.79$ & $55,748$ & $3.06$ \\
    Colorado & $221$ & $16.44$ & $178,472$ & $4.46$ \\
    Iowa & $391$ & $18.81$ & $149,802$ & $2.52$ \\
    Kansas & $524$ & $23.76$ & $1,153,577$ & $12.20$ \\
    Minnesota & $387$ & $21.18$ & $132,701$ & $3.83$ \\
		Missouri & $500$ & $31.33$ & $112,753$ & $2.51$ \\
		Nebraska & $399$ & $20.43$ & $552,159$ & $5.89$ \\
		Oklahoma & $330$ & $20.41$ & $381,148$ & $6.55$ \\
		South Dakota & $282$ & $20.35$ & $112,648$ & $2.62$ \\
    Texas & $697$ & $13.07$ & $1,513,115$ & $8.81$ 
\label{PopEstTable}
\end{longtable}%

\begin{longtable}{|l|c|c|c|c|}
\hline
\textbf{State} & \textbf{Count} & \textbf{Count} $\%$ & \textbf{Head} & \textbf{Head} $\%$ \\
\hline
\endfirsthead
\multicolumn{5}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
\textbf{State} & \textbf{Count} & \textbf{Count} $\%$ & \textbf{Head} & \textbf{Head} $\%$ \\
\hline
\endhead
\hline \multicolumn{5}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\caption{Totals and percentages of estimated cattle shipments}
\endlastfoot
% Table generated by Excel2LaTeX
    Arkansas & $139$ & $13.24$ & $75,326$ & $7.56$ \\
    Colorado & $160$ & $17.86$ & $165,694$ & $3.20$ \\
    Iowa & $165$ & $11.90$ & $163,735$ & $2.75$ \\
    Kansas & $327$ & $22.24$ & $1,958,683$ & $13.71$ \\
    Minnesota & $182$ & $14.94$ & $108,631$ & $4.74$ \\
		Missouri & $334$ & $20.93$ & $213,464$ & $8.18$ \\
		Nebraska & $242$ & $15.16$ & $1,144,166$ & $8.98$ \\
		Oklahoma & $200$ & $18.55$ & $407,340$ & $8.74$ \\
		South Dakota & $156$ & $16.88$ & $155,108$ & $4.37$ \\
    Texas & $720$ & $20.25$ & $3,055,251$ & $17.38$ 
\label{MovEstTable}
\end{longtable}
\begin{longtable}{|l|c|c|c|c|c|}
\caption{Estimated cattle movement parameters $p^{x}_{t_1,j_1,t_2,j_2,dist} \cdot 10^{3}$}\\
\hline
\textbf{Source} $\rightarrow$ \textbf{Destination} & $d0$ & $d100$ & $d200$ & $d500$ & $d1000$ \\
\hline
\endfirsthead
\multicolumn{6}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
\textbf{Source} $\rightarrow$ \textbf{Destination} & $d0$ & $d100$ & $d200$ & $d500$ & $d1000$ \\
\hline
\endhead
\hline \multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
    $D,z1\_19 \rightarrow D,z1\_19$ & 0.317036819 & 0.182356046 & 0.045722672 & 0.137186552 & 0.195279372 \\
    $D,z20\_199 \rightarrow D,z1\_19$ & 2.696121271 & 0.053763685 & 0.012881809 & 0.001997330 & 0.0 \\
    $D,z200\_up \rightarrow D,z1\_19$ & 0.327382526 & 0.005261100 & 0.002034078 & 0.006318463 & 0.005878289 \\
    $D,z1\_19 \rightarrow D,z20\_199$ & 0.033817329 & 0.000427105 & 0.000129380 & 0.001198734 & 0.009431513 \\
    $D,z20\_199 \rightarrow D,z20\_199$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    $D,z200\_up \rightarrow D,z20\_199$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    $D,z1\_19 \rightarrow D,z200\_up$ & 0.123132895 & 0.050114050 & 0.017433703 & 0.097523882 & 0.135399270 \\
    $D,z20\_199 \rightarrow D,z200\_up$ & 0.000725058 & 0.0 & 0.0 & 0.0 & 0.0 \\
    $D,z200\_up \rightarrow D,z200\_up$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
		\hline
		$D,z1\_19 \rightarrow B,z1\_19$ & 0.212302939 & 0.059831993 & 0.021823530 & 0.103473623 & 0.171239322 \\
    $D,z20\_199 \rightarrow B,z1\_19$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
		$D,z200\_up \rightarrow B,z1\_19$ & 0.043690097 & 0.007360407 & 0.000574583 & 0.0 & 0.0 \\
    $D,z1\_19 \rightarrow B,z20\_199$ & 0.184643994 & 0.054828320 & 0.021031163 & 0.108659569 & 0.275442544 \\
    $D,z20\_199 \rightarrow B,z20\_199$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    $D,z200\_up \rightarrow B,z20\_199$ & 0.0 & 0.001677875 & 0.003638771 & 0.007653646 & 0.0 \\
		$D,z1\_19 \rightarrow B,z200\_up$ & 0.179577791 & 0.053431956 & 0.021227743 & 0.113325182 & 0.301730295 \\
		$D,z20\_199 \rightarrow B,z200\_up$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.002141048 \\
    $D,z200\_up \rightarrow B,z200\_up$ & 0.0 & 0.001111461 & 0.004969657 & 0.019264109 & 0.001843747 \\
    \hline
		$B,z1\_19 \rightarrow D,z1\_19$ & 0.110178073 & 0.0   & 0.0   & 0.0   & 0.0 \\
    $B,z20\_199 \rightarrow D,z1\_19$ & 0.325234357 & 0.004920625 & 0.0   & 0.0   & 0.0 \\
    $B,z200\_up \rightarrow D,z1\_19$ & 0.012450382 & 0.0   & 0.0   & 0.0   & 0.0 \\
    $B,z1\_19 \rightarrow D,z20\_199$ & 0.0   & 0.0   & 0.0   & 0.0   & 0.0 \\
    $B,z20\_199 \rightarrow D,z20\_199$ & 0.0   & 0.0   & 0.0   & 0.0   & 0.0 \\
    $B,z200\_up \rightarrow D,z20\_199$ & 0.0   & 0.0   & 0.0   & 0.0   & 0.0 \\
    $B,z1\_19 \rightarrow D,z200\_up$ & 0.0   & 0.0   & 0.0   & 0.0   & 0.0 \\
    $B,z20\_199 \rightarrow D,z200\_up$ & 0.0   & 0.0   & 0.0   & 0.0   & 0.0 \\
    $B,z200\_up \rightarrow D,z200\_up$ & 0.0   & 0.0   & 0.0   & 0.0   & 0.0 \\
		\hline
		$B,z1\_19 \rightarrow B,z1\_19$ & 0.0   & 0.0   & 0.0   & 0.0   & 0.0 \\
    $B,z20\_199 \rightarrow B,z1\_19$ & 0.0   & 0.0   & 0.0   & 0.0   & 0.0 \\
    $B,z200\_up \rightarrow B,z1\_19$ & 0.004243014 & 0.0   & 0.0   & 0.0   & 0.0 \\
    $B,z1\_19 \rightarrow B,z20\_199$ & 0.0   & 0.0   & 0.0   & 0.0   & 0.0 \\
    $B,z20\_199 \rightarrow B,z20\_199$ & 0.0   & 0.0   & 0.0   & 0.0   & 0.0 \\
    $B,z200\_up \rightarrow B,z20\_199$ & 1.010664999 & 0.0   & 0.0   & 0.0   & 0.0 \\
    $B,z1\_19 \rightarrow B,z200\_up$ & 0.0   & 0.0   & 0.0   & 0.0   & 0.0 \\
    $B,z20\_199 \rightarrow B,z200\_up$ & 0.0   & 0.0   & 0.0   & 0.0   & 0.0 \\
    $B,z200\_up \rightarrow B,z200\_up$ & 1.297178111 & 0.0   & 0.0   & 0.0   & 0.0 \\
		\hline
		$B,z1\_19 \rightarrow P,z1\_19$ & 0.100731885 & 0.001370626 & 0.0 & 0.0 & 0.004216514 \\
    $B,z20\_199 \rightarrow P,z1\_19$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    $B,z200\_up \rightarrow P,z1\_19$ & 0.0 & 0.000119848 & 0.0 & 0.000241394 & 0.0 \\
    $B,z1\_19 \rightarrow P,z20\_199$ & 0.255802297 & 0.006266095 & 0.000343754 & 0.0 & 0.000422371 \\
    $B,z20\_199 \rightarrow P,z20\_199$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    $B,z200\_up \rightarrow P,z20\_199$ & 0.144546061 & 0.0 & 0.000663091 & 0.000306429 & 0.0 \\
    $B,z1\_19 \rightarrow P,z200\_up$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    $B,z20\_199 \rightarrow P,z200\_up$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    $B,z200\_up \rightarrow P,z200\_up$ & 0.633105311 & 0.0 & 0.0 & 0.000817912 & 0.0 
  \label{p_xTable}%
\end{longtable}
\begin{longtable}{|l|c|c|c|c|}
\caption{Estimated cattle slaughter probabilities $sl^{x}_{c_1,t_1,j_1}$}\\
\hline
\textbf{County\_State} & \textbf{Type} & $z1\_19$ & $z20\_199$ & $z200\_up$ \\
\hline
\endfirsthead
\multicolumn{5}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
\textbf{County\_State} & \textbf{Type} & $z1\_19$ & $z20\_199$ & $z200\_up$ \\
\hline
\endhead
\hline \multicolumn{5}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
% Table generated by Excel2LaTeX
    Allen\_Kansas & P     & 0.033571193 & 0.5   & 0.036699097 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.007507848 & 0.009829014 & 0.010425229 \\
\hline
    Anderson\_Kansas & P     & 0.023255814 & 0.108863578 & 0.149660755 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.006436844 & 0.010131312 & 0.011449758 \\
\hline
    Atchison\_Kansas & P     & 0.023255814 & 0.329251249 & 0.1943457 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.008294217 & 0.00953625 & 0.00626163 \\
\hline
    Barber\_Kansas & P     & 0.035871536 & 0.495192349 & 0.172171946 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.01351212 & 0.015395286 & 0.015013007 \\
\hline
    Barton\_Kansas & P     & 0.043736865 & 0.495192349 & 0.185803167 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.005000492 & 0.012271488 & 0.01268112 \\
\hline
    Bourbon\_Kansas & P     & 0.048816568 & 0.11798054 & 0.039352856 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.00747556 & 0.008900366 & 0.014620185 \\
\hline
    Brown\_Kansas & P     & 0.025395369 & 0.5   & 0.030375102 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.00877883 & 0.013490409 & 0.010743065 \\
\hline
    Butler\_Kansas & P     & 0.041906406 & 0.082253176 & 0.040519384 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.014817158 & 0.016771523 & 0.02093451 \\
\hline
    Chase\_Kansas & P     & 0.040341958 & 0.5   & 0.06873808 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.013709577 & 0.020781735 & 0.017592407 \\
\hline
    Chautauqua\_Kansas & P     & 0.495192349 & 0.5   & 0.031011781 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.00928569 & 0.011820695 & 0.013930095 \\
\hline
    Arkansas\_Arkansas & P     & 0.495192308 & 0.495192308 & 0.495192308 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.018786025 & 0.019806452 & 0 \\
\hline
    Ashley\_Arkansas & P     & 0.495192308 & 0.495192308 & 0.495192308 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.076923077 & 0.009600608 & 0.006503108 \\
\hline
    Baxter\_Arkansas & P     & 0.495192308 & 0.5   & 0.495192308 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.013308846 & 0.016320406 & 0.010336798 \\
\hline
    Benton\_Arkansas & P     & 0.495192308 & 0.5   & 0.495192308 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.007379618 & 0.007756007 & 0.006703147 \\
\hline
    Boone\_Arkansas & P     & 0.495192308 & 0.173461238 & 0.041031942 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.008212355 & 0.007856942 & 0.00995242 \\
\hline
    Bradley\_Arkansas & P     & 0.495192308 & 0.495192308 & 0.495192308 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.017529538 & 0.011132445 & 0.001517418 \\
\hline
    Calhoun\_Arkansas & P     & 0.495192308 & 0.495192308 & 0.495192308 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.076923077 & 0.014819211 & 0.009714514 \\
\hline
    Carroll\_Arkansas & P     & 0.495192308 & 0.495192308 & 0.495192308 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.008607682 & 0.00825681 & 0.010122331 \\
\hline
    Chicot\_Arkansas & P     & 0.495192308 & 0.495192308 & 0.495192308 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.015486992 & 0.029886658 & 0.000472202 \\
\hline
    Clark\_Arkansas & P     & 0.495192308 & 0.023255814 & 0.495192308 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.009921649 & 0.00985473 & 0.007553322 \\
\hline
    Adams\_Colorado & P     & 0.495192308 & 0.051798519 & 0.050894645 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.003854386 & 0.009244913 & 0.013484212 \\
\hline
    Alamosa\_Colorado & P     & 0.495192308 & 0.400168484 & 0.495192308 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.003464945 & 0.03197377 & 0.012721918 \\
\hline
    Arapahoe\_Colorado & P     & 0.495192308 & 0.086493319 & 0.495192308 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.013202649 & 0.008962159 & 0.003452017 \\
\hline
    Archuleta\_Colorado & P     & 0.495192308 & 0.495192308 & 0.495192308 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.021538545 & 0.076923077 & 0.017419468 \\
\hline
    Baca\_Colorado & P     & 0.038064109 & 0.495192308 & 0.028683181 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.006636972 & 0.017203973 & 0.011915538 \\
\hline
    Bent\_Colorado & P     & 0.031531953 & 0.235729296 & 0.210079799 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.00151656 & 0.019578763 & 0.014852309 \\
\hline
    Boulder\_Colorado & P     & 0.023255814 & 0.121607622 & 0.495192307 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0     & 0.009485814 & 0.009721789 \\
\hline
    Broomfield\_Colorado & P     & 0.495192307 & 0.495192307 & 0.495192307 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.076923077 & 0.076923077 & 0.076923077 \\
\hline
    Chaffee\_Colorado & P     & 0.495192307 & 0.5   & 0.495192307 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.006078239 & 0.014181864 & 0.015169728 \\
\hline
    Cheyenne\_Colorado & P     & 0.023255814 & 0.386135369 & 0.042243727 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0     & 0.0326771 & 0 \\
\hline
    Adair\_Iowa & P     & 0.023255814 & 0.080292363 & 0.037199482 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.007889276 & 0.011576839 & 0.008302867 \\
\hline
    Adams\_Iowa & P     & 0.023255814 & 0.117924252 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.008155424 & 0.013556774 & 0.006198316 \\
\hline
    Allamakee\_Iowa & P     & 0.023255814 & 0.03171779 & 0.023255816 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0     & 0.012383564 & 0.009126368 \\
\hline
    Appanoose\_Iowa & P     & 0.023255814 & 0.214178841 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.008260584 & 0.00923274 & 0.008508406 \\
\hline
    Audubon\_Iowa & P     & 0.023255814 & 0.023255814 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.008213616 & 0.011263748 & 0.011165168 \\
\hline
    Benton\_Iowa & P     & 0.036682697 & 0.202356581 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.008057512 & 0.012092271 & 0.00288699 \\
\hline
    Black\_Hawk\_Iowa & P     & 0.023255814 & 0.024470922 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.010468598 & 0.013949151 & 0.008014421 \\
\hline
    Boone\_Iowa & P     & 0.023255814 & 0.076593929 & 0.048960521 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0     & 0.01067626 & 0.010369557 \\
\hline
    Bremer\_Iowa & P     & 0.023255814 & 0.023255814 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.008723028 & 0.019542613 & 0.00133549 \\
\hline
    Buchanan\_Iowa & P     & 0.023255814 & 0.099811373 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.010350087 & 0.017962333 & 0 \\
\hline
    Aitkin\_Minnesota & P     & 0.495192307 & 0.096105026 & 0.495192307 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.009309037 & 0.009821998 & 0.003410523 \\
\hline
    Anoka\_Minnesota & P     & 0.495192307 & 0.026761309 & 0.042671192 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.076923077 & 0.018587494 & 0 \\
\hline
    Becker\_Minnesota & P     & 0.023255814 & 0.041388208 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.006460702 & 0.010725619 & 0 \\
\hline
    Beltrami\_Minnesota & P     & 0.495192307 & 0.197447769 & 0.033485257 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.004637162 & 0.010487564 & 0.011040085 \\
\hline
    Benton\_Minnesota & P     & 0.023255814 & 0.261671828 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0     & 0.00973622 & 0 \\
\hline
    Big\_Stone\_Minnesota & P     & 0.023255814 & 0.142620717 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.020191305 & 0.027630391 & 0.011872955 \\
\hline
    Blue\_Earth\_Minnesota & P     & 0.025031289 & 0.023255814 & 0.025909508 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0     & 0.01354591 & 0.00684153 \\
\hline
    Brown\_Minnesota & P     & 0.024324221 & 0.23404349 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.003134147 & 0.011563272 & 0.013605261 \\
\hline
    Carlton\_Minnesota & P     & 0.495192308 & 0.097548014 & 0.11391064 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.001057179 & 0.009290557 & 0 \\
\hline
    Carver\_Minnesota & P     & 0.023255814 & 0.023255814 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0     & 0.013540869 & 0.013255607 \\
\hline
    Adair\_Missouri & P     & 0.495192307 & 0.114218014 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.007961366 & 0.016532786 & 0.010316696 \\
\hline
    Andrew\_Missouri & P     & 0.023255814 & 0.208444035 & 0.185684308 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.009589729 & 0.008885841 & 0.00312721 \\
\hline
    Atchison\_Missouri & P     & 0.028656358 & 0.5   & 0.029618309 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.012808331 & 0.014000949 & 0.009477909 \\
\hline
    Audrain\_Missouri & P     & 0.028213303 & 0.242757101 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0     & 0.010606543 & 0 \\
\hline
    Barry\_Missouri & P     & 0.03491713 & 0.178992094 & 0.029262464 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.007380737 & 0.007998558 & 0.004833156 \\
\hline
    Barton\_Missouri & P     & 0.050301409 & 0.031230044 & 0.036801372 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.00784318 & 0.009093817 & 0.004711364 \\
\hline
    Bates\_Missouri & P     & 0.050304968 & 0.281939475 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.002211479 & 0.008745822 & 0.010344667 \\
\hline
    Benton\_Missouri & P     & 0.023255814 & 0.142049026 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.007923787 & 0.008850476 & 0.005560948 \\
\hline
    Bollinger\_Missouri & P     & 0.033173619 & 0.058613246 & 0.033917999 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.008612423 & 0.007867582 & 0.007814681 \\
\hline
    Boone\_Missouri & P     & 0.495192308 & 0.218880817 & 0.104016435 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.007971714 & 0.008471301 & 0.00815955 \\
\hline
    Adams\_Nebraska & P     & 0.042548066 & 0.200602995 & 0.041206148 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.015253812 & 0.021832914 & 0.023326377 \\
\hline
    Antelope\_Nebraska & P     & 0.033339779 & 0.074081673 & 0.056553099 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.006739358 & 0.016816169 & 0.015400011 \\
\hline
    Arthur\_Nebraska & P     & 0.362258126 & 0.495192308 & 0.091681228 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0     & 0.076923077 & 0.039360571 \\
\hline
    Banner\_Nebraska & P     & 0.026193458 & 0.5   & 0.5 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.001572474 & 0.043622562 & 0.014663388 \\
\hline
    Blaine\_Nebraska & P     & 0.023255814 & 0.495192308 & 0.495192308 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.006412629 & 0.06564557 & 0.024348427 \\
\hline
    Boone\_Nebraska & P     & 0.032027837 & 0.081569472 & 0.048848092 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.006683754 & 0.022212827 & 0.011943518 \\
\hline
    Box\_Butte\_Nebraska & P     & 0.039159258 & 0.5   & 0.060395373 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.012107592 & 0.019609292 & 0.014680446 \\
\hline
    Boyd\_Nebraska & P     & 0.033045794 & 0.5   & 0.057585913 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.004108109 & 0.026508828 & 0.013554222 \\
\hline
    Brown\_Nebraska & P     & 0.043781836 & 0.5   & 0.033977332 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.009401976 & 0.024510091 & 0.018097803 \\
\hline
    Buffalo\_Nebraska & P     & 0.038124145 & 0.220161259 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.007431053 & 0.01168565 & 0.01168051 \\
\hline
    Adair\_Oklahoma & P     & 0.495192309 & 0.0859375 & 0.495192309 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.007473255 & 0.008213802 & 0.01392568 \\
\hline
    Alfalfa\_Oklahoma & P     & 0.078730238 & 0.495192309 & 0.037011834 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.00413298 & 0.014720334 & 0.013769332 \\
\hline
    Atoka\_Oklahoma & P     & 0.495192309 & 0.472367853 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.001421418 & 0.008280264 & 0.010565404 \\
\hline
    Beaver\_Oklahoma & P     & 0.028946136 & 0.139422907 & 0.039773342 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.016697822 & 0.019623909 & 0.020462464 \\
\hline
    Beckham\_Oklahoma & P     & 0.495192309 & 0.461884672 & 0.096797507 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.007522354 & 0.009596268 & 0.010796834 \\
\hline
    Blaine\_Oklahoma & P     & 0.028619376 & 0.485633937 & 0.028211712 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.011267806 & 0.018077846 & 0.011723377 \\
\hline
    Bryan\_Oklahoma & P     & 0.025830874 & 0.072840921 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.002619904 & 0.007997643 & 0.010601071 \\
\hline
    Caddo\_Oklahoma & P     & 0.495192309 & 0.234356838 & 0.039039506 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.006250516 & 0.00883874 & 0.010990652 \\
\hline
    Canadian\_Oklahoma & P     & 0.049321851 & 0.235966396 & 0.404514456 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.011382511 & 0.008867903 & 0.011459877 \\
\hline
    Carter\_Oklahoma & P     & 0.495192309 & 0.092623108 & 0.104025769 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.007534227 & 0.00789964 & 0.014235211 \\
\hline
    Aurora\_SouthDakota & P     & 0.023255814 & 0.155019831 & 0.025947217 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.004899654 & 0.030234257 & 0.012945114 \\
\hline
    Beadle\_SouthDakota & P     & 0.023255814 & 0.285903398 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.006705068 & 0.022307439 & 0.015516797 \\
\hline
    Bennett\_SouthDakota & P     & 0.495192304 & 0.220017613 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.006863572 & 0.029148529 & 0.016392049 \\
\hline
    Bon\_Homme\_SouthDakota & P     & 0.023255814 & 0.089922811 & 0.036915325 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.005090991 & 0.01766321 & 0.011445517 \\
\hline
    Brookings\_SouthDakota & P     & 0.023255814 & 0.311031245 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.008748808 & 0.017059643 & 0.01223668 \\
\hline
    Brown\_SouthDakota & P     & 0.025677008 & 0.5   & 0.080357143 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.005615895 & 0.013638481 & 0.013165281 \\
\hline
    Brule\_SouthDakota & P     & 0.023255814 & 0.139660616 & 0.039408529 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.004705102 & 0.027325173 & 0.020200506 \\
\hline
    Buffalo\_SouthDakota & P     & 0.074527789 & 0.495192304 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0     & 0.048829201 & 0.027976599 \\
\hline
    Butte\_SouthDakota & P     & 0.495192304 & 0.5   & 0.042644015 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.010119128 & 0.011058908 & 0.014568834 \\
\hline
    Campbell\_SouthDakota & P     & 0.032997901 & 0.191148857 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.005920757 & 0.076923077 & 0.018100999 \\
\hline
    Anderson\_Texas & P     & 0.03631947 & 0.204080266 & 0.032203238 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.007782706 & 0.007196695 & 0.008817879 \\
\hline
    Andrews\_Texas & P     & 0.495192302 & 0.495192302 & 0.095961538 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.004124906 & 0.024147624 & 0.039398783 \\
\hline
    Angelina\_Texas & P     & 0.495192302 & 0.064093026 & 0.02808652 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.008952783 & 0.007432072 & 0.007934384 \\
\hline
    Aransas\_Texas & P     & 0.495192302 & 0.5   & 0.495192302 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.004102684 & 0.012616353 & 0.02206189 \\
\hline
    Archer\_Texas & P     & 0.076649947 & 0.451516835 & 0.023255814 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.006405842 & 0.011570082 & 0.013176313 \\
\hline
    Armstrong\_Texas & P     & 0.495192302 & 0.495192302 & 0.495192302 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.012782341 & 0.030000496 & 0.014519382 \\
\hline
    Atascosa\_Texas & P     & 0.023255814 & 0.077959736 & 0.040562325 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.004211175 & 0.006699459 & 0 \\
\hline
    Austin\_Texas & P     & 0.495192302 & 0.023255814 & 0.118222788 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.007994126 & 0.006731931 & 0.008012339 \\
\hline
    Bailey\_Texas & P     & 0.054255332 & 0.5   & 0.024905863 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.013867849 & 0.020343573 & 0.0226384 \\
    \hline
		Bandera\_Texas & P     & 0.495192302 & 0.495192302 & 0.495192302 \\
          & D     & 0     & 0     & 0 \\
          & B     & 0.01592188 & 0.007273256 & 0.004113778 
\label{slaughterTable}
\end{longtable}

\begin{longtable}{|l|c|c|c|c|}
\caption{Estimated cattle culling probabilities $dt^{x}_{c_1,t_1,j_1}$}\\
\hline
\textbf{County\_State} & \textbf{Type} & $z1\_19$ & $z20\_199$ & $z200\_up$ \\
\hline
\endfirsthead
\multicolumn{5}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
\textbf{County\_State} & \textbf{Type} & $z1\_19$ & $z20\_199$ & $z200\_up$ \\
\hline
\endhead
\hline \multicolumn{5}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
% Table generated by Excel2LaTeX
    Allen\_Kansas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.008628627 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Anderson\_Kansas & P     & 0.005643688 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Atchison\_Kansas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Barber\_Kansas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.003272848 & 0.009615385 & 0.009615385 \\
    \hline
    Barton\_Kansas & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.007365086 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Bourbon\_Kansas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.005748238 \\
    \hline
    Brown\_Kansas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009252611 & 0.009615385 & 0.009615385 \\
    \hline
    Butler\_Kansas & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.001923077 & 0.001923077 & 0.001923077 \\
    \hline
    Chase\_Kansas & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.003239968 & 0.009615385 & 0.009615385 \\
    \hline
    Chautauqua\_Kansas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.007797195 & 0.009615385 & 0.009615385 \\
    \hline
    Arkansas\_Arkansas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Ashley\_Arkansas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Baxter\_Arkansas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.004838909 & 0.001923077 & 0.009615385 \\
    \hline
    Benton\_Arkansas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.006689507 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Boone\_Arkansas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.008976691 & 0.009615385 & 0.009615385 \\
    \hline
    Bradley\_Arkansas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Calhoun\_Arkansas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Carroll\_Arkansas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.008461196 & 0.009615385 & 0.009615385 \\
    \hline
    Chicot\_Arkansas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Clark\_Arkansas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Adams\_Colorado & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Alamosa\_Colorado & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Arapahoe\_Colorado & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Archuleta\_Colorado & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.001923077 & 0.009615385 & 0.00496589 \\
    \hline
    Baca\_Colorado & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Bent\_Colorado & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Boulder\_Colorado & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Broomfield\_Colorado & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Chaffee\_Colorado & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Cheyenne\_Colorado & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Adair\_Iowa & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Adams\_Iowa & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Allamakee\_Iowa & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Appanoose\_Iowa & P     & 0.009615385 & 0.009615385 & 0.004362779 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Audubon\_Iowa & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Benton\_Iowa & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.008460672 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Black\_Hawk\_Iowa & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Boone\_Iowa & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Bremer\_Iowa & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Buchanan\_Iowa & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Aitkin\_Minnesota & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.003205128 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Anoka\_Minnesota & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Becker\_Minnesota & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Beltrami\_Minnesota & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Benton\_Minnesota & P     & 0.009615385 & 0.009615385 & 0.001105323 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Big\_Stone\_Minnesota & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Blue\_Earth\_Minnesota & P     & 0.009615385 & 0.003663372 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Brown\_Minnesota & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Carlton\_Minnesota & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Carver\_Minnesota & P     & 0.006758086 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Adair\_Missouri & P     & 0.009615385 & 0.009615385 & 0.006414382 \\
          & D     & 0.009615385 & 0.003205128 & 0.009615385 \\
          & B     & 0.009372131 & 0.001923077 & 0.009615385 \\
    \hline
    Andrew\_Missouri & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Atchison\_Missouri & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Audrain\_Missouri & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Barry\_Missouri & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.008572655 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Barton\_Missouri & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Bates\_Missouri & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009255684 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Benton\_Missouri & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.003205128 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Bollinger\_Missouri & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Boone\_Missouri & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Adams\_Nebraska & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.001923077 & 0.001923077 & 0.001923077 \\
    \hline
    Antelope\_Nebraska & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.007292264 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Arthur\_Nebraska & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Banner\_Nebraska & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Blaine\_Nebraska & P     & 0.001476284 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.001923077 & 0.009615385 \\
    \hline
    Boone\_Nebraska & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Box\_Butte\_Nebraska & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.005235557 & 0.009615385 & 0.009615385 \\
    \hline
    Boyd\_Nebraska & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Brown\_Nebraska & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.007617898 & 0.009615385 & 0.009615385 \\
    \hline
    Buffalo\_Nebraska & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.00498551 & 0.009615385 & 0.009615385 \\
          & B     & 0.009487195 & 0.009615385 & 0.009615385 \\
    \hline
    Adair\_Oklahoma & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.007223185 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.006229949 \\
    \hline
    Alfalfa\_Oklahoma & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Atoka\_Oklahoma & P     & 0.009615385 & 0.009615385 & 0.003425781 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Beaver\_Oklahoma & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.001923087 & 0.001923077 & 0.001923077 \\
    \hline
    Beckham\_Oklahoma & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009540192 & 0.009615385 & 0.009615385 \\
    \hline
    Blaine\_Oklahoma & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.006417325 & 0.009615385 & 0.009615385 \\
          & B     & 0.005496637 & 0.001923077 & 0.009615385 \\
    \hline
    Bryan\_Oklahoma & P     & 0.009615385 & 0.009615385 & 0.002429066 \\
          & D     & 0.006530466 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Caddo\_Oklahoma & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Canadian\_Oklahoma & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.005373552 & 0.009615385 & 0.009615385 \\
    \hline
    Carter\_Oklahoma & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.006222852 \\
    \hline
    Aurora\_SouthDakota & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Beadle\_SouthDakota & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.001923077 & 0.009615385 \\
    \hline
    Bennett\_SouthDakota & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Bon\_Homme\_SouthDakota & P     & 0     & 0.009615385 & 0 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Brookings\_SouthDakota & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.008377778 & 0.009615385 & 0.009615385 \\
    \hline
    Brown\_SouthDakota & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.003205128 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Brule\_SouthDakota & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Buffalo\_SouthDakota & P     & 0.009615385 & 0.009615385 & 0.005092425 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Butte\_SouthDakota & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.007149193 & 0.009615385 & 0.009615385 \\
    \hline
    Campbell\_SouthDakota & P     & 0.007470394 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Anderson\_Texas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Andrews\_Texas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Angelina\_Texas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Aransas\_Texas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Archer\_Texas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.007376245 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Armstrong\_Texas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.004471264 & 0.009615385 & 0.009615385 \\
    \hline
    Atascosa\_Texas & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Austin\_Texas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 \\
    \hline
    Bailey\_Texas & P     & 0     & 0.009615385 & 0.009615385 \\
          & D     & 0.009234928 & 0.009615385 & 0.009615385 \\
          & B     & 0.003252872 & 0.009615385 & 0.009615385 \\
    \hline
    Bandera\_Texas & P     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & D     & 0.009615385 & 0.009615385 & 0.009615385 \\
          & B     & 0.009615385 & 0.009615385 & 0.009615385 
\label{deathTable}
\end{longtable}

\begin{longtable}{|l|c|c|c|c|}
\caption{Estimated cattle birth probabilities $bt^{x}_{c_1,t_1,j_1}$}\\
\hline
\textbf{County\_State} & \textbf{Type} & $z1\_19$ & $z20\_199$ & $z200\_up$ \\
\hline
\endfirsthead
\multicolumn{5}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
\textbf{County\_State} & \textbf{Type} & $z1\_19$ & $z20\_199$ & $z200\_up$ \\
\hline
\endhead
\hline \multicolumn{5}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
% Table generated by Excel2LaTex
    Allen\_Kansas & P     & 0     & 0     & 0 \\
          & D     & 0.027777778 & 0.016129032 & 0.017953942 \\
          & B     & 0.018276606 & 0.019230769 & 0.019230769 \\
    \hline
    Anderson\_Kansas & P     & 0     & 0     & 0 \\
          & D     & 0.025586227 & 0.016129032 & 0.018222653 \\
          & B     & 0.018107286 & 0.019230769 & 0.019230769 \\
    \hline
    Atchison\_Kansas & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.018877302 \\
          & B     & 0.019230769 & 0.019230769 & 0.015413338 \\
    \hline
    Barber\_Kansas & P     & 0     & 0     & 0 \\
          & D     & 0.02529387 & 0.016129032 & 0.016435705 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Barton\_Kansas & P     & 0     & 0     & 0 \\
          & D     & 0.027777778 & 0.016129032 & 0.017263927 \\
          & B     & 0.016907492 & 0.019230769 & 0.019230769 \\
    \hline
    Bourbon\_Kansas & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.018376514 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Brown\_Kansas & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.018866441 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Butler\_Kansas & P     & 0     & 0     & 0 \\
          & D     & 0.026170753 & 0.016129032 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Chase\_Kansas & P     & 0     & 0     & 0 \\
          & D     & 0.026010979 & 0.016129032 & 0.017472421 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Chautauqua\_Kansas & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Arkansas\_Arkansas & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0     & 0.018969067 & 0.005159444 \\
    \hline
    Ashley\_Arkansas & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0     & 0.019230769 & 0.014350436 \\
    \hline
    Baxter\_Arkansas & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Benton\_Arkansas & P     & 0     & 0     & 0 \\
          & D     & 0.027777778 & 0.016129032 & 0.018169074 \\
          & B     & 0.019230769 & 0.019230769 & 0.015924444 \\
    \hline
    Boone\_Arkansas & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.017836563 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Bradley\_Arkansas & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.008637904 \\
    \hline
    Calhoun\_Arkansas & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0     & 0.019230769 & 0.01503217 \\
    \hline
    Carroll\_Arkansas & P     & 0     & 0     & 0 \\
          & D     & 0.023605494 & 0.016129032 & 0.01820416 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Chicot\_Arkansas & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.006679178 \\
    \hline
    Clark\_Arkansas & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016764637 \\
          & B     & 0.019230769 & 0.019230769 & 0.016338478 \\
    \hline
    Adams\_Colorado & P     & 0     & 0     & 0 \\
          & D     & 0.02469076 & 0.027777778 & 0.016129032 \\
          & B     & 0.017015418 & 0.019230769 & 0.019230769 \\
    \hline
    Alamosa\_Colorado & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.012848176 & 0.019230769 & 0.019230769 \\
    \hline
    Arapahoe\_Colorado & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.01713899 \\
          & B     & 0.016918868 & 0.019230769 & 0 \\
    \hline
    Archuleta\_Colorado & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Baca\_Colorado & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.018184486 & 0.019230769 & 0.019230769 \\
    \hline
    Bent\_Colorado & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.012981611 & 0.019230769 & 0.019230769 \\
    \hline
    Boulder\_Colorado & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.008281172 & 0.019230769 & 0.016561338 \\
    \hline
    Broomfield\_Colorado & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.017484407 \\
          & B     & 0     & 0     & 0 \\
    \hline
    Chaffee\_Colorado & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.027777778 & 0.016129032 \\
          & B     & 0.014699315 & 0.019230769 & 0.019230769 \\
    \hline
    Cheyenne\_Colorado & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.010833001 & 0.019230769 & 0.006827021 \\
    \hline
    Adair\_Iowa & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.018745377 \\
          & B     & 0.019230769 & 0.019230769 & 0.017138713 \\
    \hline
    Adams\_Iowa & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.018897365 \\
          & B     & 0.019230769 & 0.019230769 & 0.014620485 \\
    \hline
    Allamakee\_Iowa & P     & 0     & 0     & 0 \\
          & D     & 0.027326503 & 0.016129032 & 0.01668865 \\
          & B     & 0.011652523 & 0.019230769 & 0.01602659 \\
    \hline
    Appanoose\_Iowa & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.018565048 \\
          & B     & 0.019230769 & 0.019230769 & 0.017752919 \\
    \hline
    Audubon\_Iowa & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.018683005 \\
          & B     & 0.018413723 & 0.019230769 & 0.019230769 \\
    \hline
    Benton\_Iowa & P     & 0     & 0     & 0 \\
          & D     & 0.027777778 & 0.016129032 & 0.017858711 \\
          & B     & 0.019230769 & 0.019230769 & 0.01163595 \\
    \hline
    Black\_Hawk\_Iowa & P     & 0     & 0     & 0 \\
          & D     & 0.023496569 & 0.016129032 & 0.017945692 \\
          & B     & 0.019230769 & 0.019230769 & 0.016392004 \\
    \hline
    Boone\_Iowa & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.018607536 \\
          & B     & 0.010042433 & 0.019230769 & 0.018242834 \\
    \hline
    Bremer\_Iowa & P     & 0     & 0     & 0 \\
          & D     & 0.024740326 & 0.016129032 & 0.01782086 \\
          & B     & 0.019230769 & 0.019230769 & 0.009736764 \\
    \hline
    Buchanan\_Iowa & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.027777778 & 0.017571702 \\
          & B     & 0.019230769 & 0.019230769 & 0.009052111 \\
    \hline
    Aitkin\_Minnesota & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.027777778 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.011425996 \\
    \hline
    Anoka\_Minnesota & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016510483 \\
          & B     & 0     & 0.019230769 & 0.006181996 \\
    \hline
    Becker\_Minnesota & P     & 0     & 0     & 0 \\
          & D     & 0.023346785 & 0.027777778 & 0.01614006 \\
          & B     & 0.016560991 & 0.019230769 & 0.008857946 \\
    \hline
    Beltrami\_Minnesota & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.015279969 & 0.019230769 & 0.019230769 \\
    \hline
    Benton\_Minnesota & P     & 0     & 0     & 0 \\
          & D     & 0.024622896 & 0.027777778 & 0.016984489 \\
          & B     & 0.011100426 & 0.019230769 & 0.007760078 \\
    \hline
    Big\_Stone\_Minnesota & P     & 0     & 0     & 0 \\
          & D     & 0.019332831 & 0.016129032 & 0.016702798 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Blue\_Earth\_Minnesota & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.020741612 \\
          & B     & 0.009645197 & 0.019230769 & 0.008637162 \\
    \hline
    Brown\_Minnesota & P     & 0     & 0     & 0 \\
          & D     & 0.024461055 & 0.016129032 & 0.018214839 \\
          & B     & 0.014482383 & 0.019230769 & 0.019230769 \\
    \hline
    Carlton\_Minnesota & P     & 0     & 0     & 0 \\
          & D     & 0.016251788 & 0.027777778 & 0.016129032 \\
          & B     & 0     & 0.019230769 & 0.00868384 \\
    \hline
    Carver\_Minnesota & P     & 0     & 0     & 0 \\
          & D     & 0.024623555 & 0.016129032 & 0.017369622 \\
          & B     & 0.01117836 & 0.019230769 & 0.019230769 \\
    \hline
    Adair\_Missouri & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.027777778 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Andrew\_Missouri & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016621182 & 0.019129215 \\
          & B     & 0.019230769 & 0.019230769 & 0.012399117 \\
    \hline
    Atchison\_Missouri & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.018366686 \\
    \hline
    Audrain\_Missouri & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.027777778 & 0.017783347 \\
          & B     & 0.011282715 & 0.019230769 & 0.009090127 \\
    \hline
    Barry\_Missouri & P     & 0     & 0     & 0 \\
          & D     & 0.027777778 & 0.027777778 & 0.018091841 \\
          & B     & 0.019230769 & 0.019230769 & 0.01391762 \\
    \hline
    Barton\_Missouri & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.027777778 & 0.018188974 \\
          & B     & 0.019230769 & 0.019230769 & 0.013882739 \\
    \hline
    Bates\_Missouri & P     & 0     & 0     & 0 \\
          & D     & 0.027777778 & 0.027777778 & 0.018589607 \\
          & B     & 0.014072685 & 0.019230769 & 0.019230769 \\
    \hline
    Benton\_Missouri & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.027777778 & 0.018404722 \\
          & B     & 0.019230769 & 0.019230769 & 0.014839656 \\
    \hline
    Bollinger\_Missouri & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.027777778 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.017300568 \\
    \hline
    Boone\_Missouri & P     & 0     & 0     & 0 \\
          & D     & 0.021661125 & 0.016129032 & 0.016859126 \\
          & B     & 0.019230769 & 0.019230769 & 0.017060361 \\
    \hline
    Adams\_Nebraska & P     & 0     & 0     & 0 \\
          & D     & 0.025699882 & 0.016129032 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Antelope\_Nebraska & P     & 0     & 0     & 0 \\
          & D     & 0.027777778 & 0.016129032 & 0.018085365 \\
          & B     & 0.018668958 & 0.019230769 & 0.019230769 \\
    \hline
    Arthur\_Nebraska & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.011580267 & 0     & 0.019230769 \\
    \hline
    Banner\_Nebraska & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.012238099 & 0.019230769 & 0.019230769 \\
    \hline
    Blaine\_Nebraska & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.018232305 & 0.019230769 & 0.019230769 \\
    \hline
    Boone\_Nebraska & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.018126595 \\
          & B     & 0.018458332 & 0.019230769 & 0.019230769 \\
    \hline
    Box\_Butte\_Nebraska & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Boyd\_Nebraska & P     & 0     & 0     & 0 \\
          & D     & 0.027062466 & 0.016129032 & 0.016848928 \\
          & B     & 0.015796609 & 0.019230769 & 0.019230769 \\
    \hline
    Brown\_Nebraska & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Buffalo\_Nebraska & P     & 0     & 0     & 0 \\
          & D     & 0.027777778 & 0.027777778 & 0.017695815 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Adair\_Oklahoma & P     & 0     & 0     & 0 \\
          & D     & 0.027777778 & 0.027777778 & 0.018082334 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Alfalfa\_Oklahoma & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.016268376 & 0.019230769 & 0.019230769 \\
    \hline
    Atoka\_Oklahoma & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.027777778 & 0.016537072 \\
          & B     & 0.013317166 & 0.019230769 & 0.019230769 \\
    \hline
    Beaver\_Oklahoma & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.027777778 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Beckham\_Oklahoma & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Blaine\_Oklahoma & P     & 0     & 0     & 0 \\
          & D     & 0.027777778 & 0.016129032 & 0.016938883 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Bryan\_Oklahoma & P     & 0     & 0     & 0 \\
          & D     & 0.027777778 & 0.027777778 & 0.017394324 \\
          & B     & 0.014566378 & 0.019230769 & 0.019230769 \\
    \hline
    Caddo\_Oklahoma & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016978254 \\
          & B     & 0.018372329 & 0.019230769 & 0.019230769 \\
    \hline
    Canadian\_Oklahoma & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.017138516 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Carter\_Oklahoma & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.027777778 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Aurora\_SouthDakota & P     & 0     & 0     & 0 \\
          & D     & 0.027741076 & 0.027777778 & 0.016661265 \\
          & B     & 0.016509084 & 0.019230769 & 0.019230769 \\
    \hline
    Beadle\_SouthDakota & P     & 0     & 0     & 0 \\
          & D     & 0.02522112 & 0.016129032 & 0.017119513 \\
          & B     & 0.018596288 & 0.019230769 & 0.019230769 \\
    \hline
    Bennett\_SouthDakota & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.018484221 & 0.019230769 & 0.019230769 \\
    \hline
    Bon\_Homme\_SouthDakota & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.017964506 \\
          & B     & 0.016561308 & 0.019230769 & 0.019230769 \\
    \hline
    Brookings\_SouthDakota & P     & 0     & 0     & 0 \\
          & D     & 0.027107932 & 0.016129032 & 0.017786228 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Brown\_SouthDakota & P     & 0     & 0     & 0 \\
          & D     & 0.024652157 & 0.027777778 & 0.016129032 \\
          & B     & 0.017324439 & 0.019230769 & 0.019230769 \\
    \hline
    Brule\_SouthDakota & P     & 0     & 0     & 0 \\
          & D     & 0.024219127 & 0.016129032 & 0.016129032 \\
          & B     & 0.016567037 & 0.019230769 & 0.019230769 \\
    \hline
    Buffalo\_SouthDakota & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.011384863 & 0.019230769 & 0.019230769 \\
    \hline
    Butte\_SouthDakota & P     & 0     & 0     & 0 \\
          & D     & 0.022164075 & 0.027777778 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Campbell\_SouthDakota & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.017423846 & 0     & 0.019230769 \\
    \hline
    Anderson\_Texas & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.018046785 \\
    \hline
    Andrews\_Texas & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.014572897 & 0.019230769 & 0.019230769 \\
    \hline
    Angelina\_Texas & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.016906416 \\
    \hline
    Aransas\_Texas & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.012403999 & 0.019230769 & 0.019230769 \\
    \hline
    Archer\_Texas & P     & 0     & 0     & 0 \\
          & D     & 0.027777778 & 0.016129032 & 0.017299292 \\
          & B     & 0.018194069 & 0.019230769 & 0.019230769 \\
    \hline
    Armstrong\_Texas & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Atascosa\_Texas & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.015680453 & 0.019230769 & 0.008757709 \\
    \hline
    Austin\_Texas & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.017517157 \\
    \hline
    Bailey\_Texas & P     & 0     & 0     & 0 \\
          & D     & 0.027777778 & 0.016129032 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.019230769 \\
    \hline
    Bandera\_Texas & P     & 0     & 0     & 0 \\
          & D     & 0.016129032 & 0.016129032 & 0.016129032 \\
          & B     & 0.019230769 & 0.019230769 & 0.01301213 
\label{birthTable}
\end{longtable}
